Deducibility in Sudoku

In this paper we provide a formalism, Sudoku logic, in which a solution is logically deducible if for every cell of the grid we can provably exclude all but a single option. We prove that the deductive system of Sudoku logic is sound and complete, and as a consequence of that we prove that a Sudoku puzzle has a unique solution if and only if it has a deducible solution. Using the classification of fundamental Sudoku transformations by Adler and Adler we then formalize the notion of symmetry in Sudoku and provide a formal proof of Gurth's Symmetrical Placement Theorem. In the concluding section we present a Sudoku formula that captures the idea of a Sudoku grid having a unique solution. It turns out that this formula is an axiom of Sudoku logic, making it possible for us to offer to the Sudoku community a resolution of the Uniqueness Controversy: if we accept Sudoku logic as presented in this paper, there is no controversy! Uniqueness is an axiom and, as any other axiom, may freely be used in any Sudoku deduction.

==> pic/01-01.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{25.0}{-150.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathellipse{\pgfpointxy{175.0}{450.0}}{\pgfpointxy{150.0}{0.0}}{\pgfpointxy{0.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{575.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1200.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{575.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{700.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{829.904}{375.0}}
    \pgfpathlineto{\pgfpointxy{829.904}{525.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{600.0}}
    \pgfpathlineto{\pgfpointxy{570.096}{525.0}}
    \pgfpathlineto{\pgfpointxy{570.096}{375.0}}
    \pgfpathclose
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{675.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{225.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{611.496}{603.294}}
    \pgfpathlineto{\pgfpointxy{812.5}{255.144}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{505.144}{562.5}}
    \pgfpathlineto{\pgfpointxy{894.856}{337.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{475.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{925.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{505.144}{337.5}}
    \pgfpathlineto{\pgfpointxy{894.856}{562.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{587.5}{255.144}}
    \pgfpathlineto{\pgfpointxy{812.5}{644.856}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{650.0}}
    \pgfpatharcaxes{90.0}{150.0}{\pgfpointxy{200.0}{0.0}}{\pgfpointxy{0.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{543.888}{565.685}}
    \pgfpatharcaxes{115.08}{150.0}{\pgfpointxy{38.6598}{0.0}}{\pgfpointxy{0.0}{38.6598}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{526.795}{550.0}}
    \pgfpatharcaxes{-30.0}{4.91999}{\pgfpointxy{38.6598}{0.0}}{\pgfpointxy{0.0}{38.6598}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{15.901}{609.099}}
    \pgfpathlineto{\pgfpointxy{334.099}{290.901}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{343.167}{599.482}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{251.892}{661.454}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{327.534}{585.586}}
    \pgfpatharcaxes{41.6335}{70.0169}{\pgfpointxy{204.084}{0.0}}{\pgfpointxy{0.0}{204.084}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{263.179}{627.709}}
    \pgfpatharcaxes{35.2076}{70.0169}{\pgfpointxy{38.7827}{0.0}}{\pgfpointxy{0.0}{38.7827}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{244.744}{641.797}}
    \pgfpatharcaxes{250.017}{284.826}{\pgfpointxy{38.7827}{0.0}}{\pgfpointxy{0.0}{38.7827}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{white}
    \pgfpathellipse{\pgfpointxy{175.0}{450.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{white}
    \pgfpathellipse{\pgfpointxy{700.0}{450.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[bottom,left,at={\pgfpointxy{297.638}{626.844}}]{$\alpha$}
  \pgftext[bottom,right,at={\pgfpointxy{592.0}{631.205}}]{$60^\circ$}
\end{pgfpicture}


==> pic/01-01b.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{52.5892}{-202.834}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathellipse{\pgfpointxy{175.0}{450.0}}{\pgfpointxy{150.0}{0.0}}{\pgfpointxy{0.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{575.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1200.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{575.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{15.901}{609.099}}
    \pgfpathlineto{\pgfpointxy{334.099}{290.901}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{343.167}{599.482}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{251.892}{661.454}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{327.534}{585.586}}
    \pgfpatharcaxes{41.6335}{70.0169}{\pgfpointxy{204.084}{0.0}}{\pgfpointxy{0.0}{204.084}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{263.179}{627.709}}
    \pgfpatharcaxes{35.2076}{70.0169}{\pgfpointxy{38.7827}{0.0}}{\pgfpointxy{0.0}{38.7827}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{244.744}{641.797}}
    \pgfpatharcaxes{250.017}{284.826}{\pgfpointxy{38.7827}{0.0}}{\pgfpointxy{0.0}{38.7827}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{475.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{925.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{600.0}{550.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{550.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{350.0}}
    \pgfpathclose
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{541.028}{608.972}}
    \pgfpathlineto{\pgfpointxy{858.972}{291.028}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{826.531}{576.531}}
    \pgfpathlineto{\pgfpointxy{541.028}{291.028}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{897.144}{450.0}}
    \pgfpatharcaxes{0.0}{90.0}{\pgfpointxy{197.144}{0.0}}{\pgfpointxy{0.0}{197.144}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{904.12}{472.124}}
    \pgfpatharcaxes{145.0}{180.0}{\pgfpointxy{38.571}{0.0}}{\pgfpointxy{0.0}{38.571}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{897.144}{450.0}}
    \pgfpatharcaxes{0.0}{35.0004}{\pgfpointxy{38.571}{0.0}}{\pgfpointxy{0.0}{38.571}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{white}
    \pgfpathellipse{\pgfpointxy{175.0}{450.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{white}
    \pgfpathellipse{\pgfpointxy{700.0}{450.0}}{\pgfpointxy{8.0}{0.0}}{\pgfpointxy{0.0}{8.0}}
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \pgftext[bottom,left,at={\pgfpointxy{297.638}{626.844}}]{$\alpha$}
  \pgftext[bottom,left,at={\pgfpointxy{847.402}{597.402}}]{$90^\circ$}
\end{pgfpicture}


==> pic/Ex1.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{-37.5}{-12.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{200.0}{200.0}}]{\h1}
  \pgftext[at={\pgfpointxy{300.0}{200.0}}]{\h3}
  \pgftext[bottom,at={\pgfpointxy{200.0}{262.0}}]{$c_1$}
  \pgftext[bottom,at={\pgfpointxy{300.0}{262.0}}]{$c_2$}
  \pgftext[bottom,at={\pgfpointxy{400.0}{262.0}}]{$c_3$}
  \pgftext[right,at={\pgfpointxy{138.0}{200.0}}]{$r_1$}
\end{pgfpicture}


==> pic/Ex2.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{-37.5}{12.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{200.0}{200.0}}]{\h1}
  \pgftext[at={\pgfpointxy{300.0}{200.0}}]{\h3}
  \pgftext[bottom,at={\pgfpointxy{200.0}{262.0}}]{$c_1$}
  \pgftext[bottom,at={\pgfpointxy{300.0}{262.0}}]{$c_2$}
  \pgftext[bottom,at={\pgfpointxy{400.0}{262.0}}]{$c_3$}
  \pgftext[right,at={\pgfpointxy{138.0}{200.0}}]{$r_1$}
  \pgftext[bottom,at={\pgfpointxy{500.0}{262.0}}]{$c_4$}
  \pgftext[bottom,at={\pgfpointxy{600.0}{262.0}}]{$c_5$}
  \pgftext[bottom,at={\pgfpointxy{700.0}{262.0}}]{$c_6$}
  \pgftext[bottom,at={\pgfpointxy{800.0}{262.0}}]{$c_7$}
  \pgftext[bottom,at={\pgfpointxy{900.0}{262.0}}]{$c_8$}
  \pgftext[bottom,at={\pgfpointxy{1000.0}{262.0}}]{$c_9$}
  \pgftext[right,at={\pgfpointxy{138.0}{100.0}}]{$r_2$}
  \pgftext[at={\pgfpointxy{500.0}{100.0}}]{\h7}
  \pgftext[at={\pgfpointxy{900.0}{200.0}}]{\h5}
  \pgftext[at={\pgfpointxy{800.0}{100.0}}]{\h3}
  \pgftext[at={\pgfpointxy{1000.0}{100.0}}]{\h1}
  \pgftext[at={\pgfpointxy{400.0}{200.0}}]{\a}
  \pgftext[at={\pgfpointxy{200.0}{100.0}}]{\a}
  \pgftext[at={\pgfpointxy{300.0}{100.0}}]{\a}
  \pgftext[at={\pgfpointxy{400.0}{100.0}}]{\a}
  \pgftext[at={\pgfpointxy{900.0}{100.0}}]{\a}
  \pgftext[at={\pgfpointxy{600.0}{100.0}}]{\b}
  \pgftext[at={\pgfpointxy{700.0}{100.0}}]{\b}
  \pgftext[at={\pgfpointxy{800.0}{200.0}}]{\c}
  \pgftext[at={\pgfpointxy{1000.0}{200.0}}]{\c}
  \pgftext[at={\pgfpointxy{500.0}{200.0}}]{\d}
  \pgftext[at={\pgfpointxy{600.0}{200.0}}]{\e}
  \pgftext[at={\pgfpointxy{700.0}{200.0}}]{\f}
\end{pgfpicture}


==> pic/Ex2a.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{-50.0}{37.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{200.0}{200.0}}]{1}
  \pgftext[at={\pgfpointxy{300.0}{200.0}}]{3}
  \pgftext[bottom,at={\pgfpointxy{200.0}{262.0}}]{$c_1$}
  \pgftext[bottom,at={\pgfpointxy{300.0}{262.0}}]{$c_2$}
  \pgftext[bottom,at={\pgfpointxy{400.0}{262.0}}]{$c_3$}
  \pgftext[right,at={\pgfpointxy{138.0}{200.0}}]{$r_1$}
  \pgftext[bottom,at={\pgfpointxy{500.0}{262.0}}]{$c_4$}
  \pgftext[bottom,at={\pgfpointxy{600.0}{262.0}}]{$c_5$}
  \pgftext[bottom,at={\pgfpointxy{700.0}{262.0}}]{$c_6$}
  \pgftext[bottom,at={\pgfpointxy{800.0}{262.0}}]{$c_7$}
  \pgftext[bottom,at={\pgfpointxy{900.0}{262.0}}]{$c_8$}
  \pgftext[bottom,at={\pgfpointxy{1000.0}{262.0}}]{$c_9$}
  \pgftext[right,at={\pgfpointxy{138.0}{100.0}}]{$r_2$}
  \pgftext[at={\pgfpointxy{500.0}{100.0}}]{7}
  \pgftext[at={\pgfpointxy{900.0}{200.0}}]{5}
  \pgftext[at={\pgfpointxy{800.0}{100.0}}]{3}
  \pgftext[at={\pgfpointxy{1000.0}{100.0}}]{1}
  \pgftext[at={\pgfpointxy{700.0}{200.0}}]{9}
\end{pgfpicture}


==> pic/Ex3.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{62.5}{150.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{550.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{550.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{550.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{650.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{650.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{700.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1000.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{550.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{550.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{550.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{550.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{575.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{725.0}{325.0}}]{8}
  \pgftext[at={\pgfpointxy{875.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{625.0}{275.0}}]{8}
  \pgftext[at={\pgfpointxy{775.0}{175.0}}]{8}
  \pgftext[at={\pgfpointxy{925.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{675.0}{125.0}}]{8}
  \pgftext[at={\pgfpointxy{825.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{975.0}{75.0}}]{8}
  \pgftext[at={\pgfpointxy{625.0}{425.0}}]{9}
  \pgftext[at={\pgfpointxy{675.0}{425.0}}]{7}
  \pgftext[at={\pgfpointxy{775.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{825.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{925.0}{375.0}}]{9}
  \pgftext[at={\pgfpointxy{975.0}{375.0}}]{7}
  \pgftext[at={\pgfpointxy{575.0}{275.0}}]{7}
  \pgftext[at={\pgfpointxy{675.0}{275.0}}]{9}
  \pgftext[at={\pgfpointxy{725.0}{175.0}}]{7}
  \pgftext[at={\pgfpointxy{825.0}{175.0}}]{9}
  \pgftext[at={\pgfpointxy{875.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{975.0}{225.0}}]{9}
  \pgftext[at={\pgfpointxy{575.0}{125.0}}]{9}
  \pgftext[at={\pgfpointxy{625.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{725.0}{25.0}}]{9}
  \pgftext[at={\pgfpointxy{775.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{875.0}{75.0}}]{9}
  \pgftext[at={\pgfpointxy{925.0}{75.0}}]{7}
  \pgftext[at={\pgfpointxy{575.0}{375.0}}]{2}
  \pgftext[at={\pgfpointxy{625.0}{375.0}}]{3}
  \pgftext[at={\pgfpointxy{675.0}{375.0}}]{1}
  \pgftext[at={\pgfpointxy{725.0}{425.0}}]{2}
  \pgftext[at={\pgfpointxy{775.0}{425.0}}]{3}
  \pgftext[at={\pgfpointxy{825.0}{425.0}}]{1}
  \pgftext[at={\pgfpointxy{875.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{925.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{975.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{725.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{775.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{825.0}{275.0}}]{3}
  \pgftext[at={\pgfpointxy{575.0}{225.0}}]{1}
  \pgftext[at={\pgfpointxy{625.0}{225.0}}]{2}
  \pgftext[at={\pgfpointxy{675.0}{225.0}}]{3}
  \pgftext[at={\pgfpointxy{875.0}{175.0}}]{1}
  \pgftext[at={\pgfpointxy{925.0}{175.0}}]{2}
  \pgftext[at={\pgfpointxy{975.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{625.0}{75.0}}]{1}
  \pgftext[at={\pgfpointxy{675.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{575.0}{75.0}}]{3}
  \pgftext[at={\pgfpointxy{775.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{825.0}{125.0}}]{2}
  \pgftext[at={\pgfpointxy{725.0}{125.0}}]{3}
  \pgftext[at={\pgfpointxy{925.0}{25.0}}]{1}
  \pgftext[at={\pgfpointxy{975.0}{25.0}}]{2}
  \pgftext[at={\pgfpointxy{875.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{725.0}{225.0}}]{4}
  \pgftext[at={\pgfpointxy{775.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{825.0}{225.0}}]{6}
  \pgftext[at={\pgfpointxy{875.0}{275.0}}]{4}
  \pgftext[at={\pgfpointxy{925.0}{275.0}}]{5}
  \pgftext[at={\pgfpointxy{975.0}{275.0}}]{6}
  \pgftext[at={\pgfpointxy{575.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{625.0}{175.0}}]{5}
  \pgftext[at={\pgfpointxy{675.0}{175.0}}]{6}
  \pgftext[at={\pgfpointxy{575.0}{325.0}}]{5}
  \pgftext[at={\pgfpointxy{625.0}{325.0}}]{6}
  \pgftext[at={\pgfpointxy{675.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{725.0}{375.0}}]{5}
  \pgftext[at={\pgfpointxy{775.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{825.0}{375.0}}]{4}
  \pgftext[at={\pgfpointxy{875.0}{425.0}}]{5}
  \pgftext[at={\pgfpointxy{925.0}{425.0}}]{6}
  \pgftext[at={\pgfpointxy{975.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{625.0}{25.0}}]{4}
  \pgftext[at={\pgfpointxy{675.0}{25.0}}]{5}
  \pgftext[at={\pgfpointxy{575.0}{25.0}}]{6}
  \pgftext[at={\pgfpointxy{775.0}{75.0}}]{4}
  \pgftext[at={\pgfpointxy{825.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{725.0}{75.0}}]{6}
  \pgftext[at={\pgfpointxy{925.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{975.0}{125.0}}]{5}
  \pgftext[at={\pgfpointxy{875.0}{125.0}}]{6}
  \pgftext[top,at={\pgfpointxy{775.0}{-24.5}}]{$(b)$}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{25.0}{425.0}}]{1}
  \pgftext[at={\pgfpointxy{75.0}{425.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{425.0}}]{3}
  \pgftext[at={\pgfpointxy{25.0}{375.0}}]{4}
  \pgftext[at={\pgfpointxy{75.0}{375.0}}]{5}
  \pgftext[at={\pgfpointxy{125.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{225.0}{175.0}}]{8}
  \pgftext[at={\pgfpointxy{175.0}{175.0}}]{7}
  \pgftext[at={\pgfpointxy{275.0}{175.0}}]{9}
  \pgftext[at={\pgfpointxy{175.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{225.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{275.0}{275.0}}]{3}
  \pgftext[at={\pgfpointxy{175.0}{225.0}}]{4}
  \pgftext[at={\pgfpointxy{225.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{275.0}{225.0}}]{6}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{325.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{425.0}{25.0}}]{9}
  \pgftext[at={\pgfpointxy{325.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{375.0}{125.0}}]{2}
  \pgftext[at={\pgfpointxy{425.0}{125.0}}]{3}
  \pgftext[at={\pgfpointxy{325.0}{75.0}}]{4}
  \pgftext[at={\pgfpointxy{375.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{425.0}{75.0}}]{6}
  \pgftext[at={\pgfpointxy{175.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{225.0}{375.0}}]{9}
  \pgftext[at={\pgfpointxy{275.0}{375.0}}]{7}
  \pgftext[at={\pgfpointxy{175.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{225.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{275.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{175.0}{425.0}}]{5}
  \pgftext[at={\pgfpointxy{225.0}{425.0}}]{6}
  \pgftext[at={\pgfpointxy{275.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{325.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{375.0}{225.0}}]{9}
  \pgftext[at={\pgfpointxy{425.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{325.0}{175.0}}]{2}
  \pgftext[at={\pgfpointxy{375.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{425.0}{175.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{275.0}}]{5}
  \pgftext[at={\pgfpointxy{375.0}{275.0}}]{6}
  \pgftext[at={\pgfpointxy{425.0}{275.0}}]{4}
  \pgftext[at={\pgfpointxy{25.0}{75.0}}]{8}
  \pgftext[at={\pgfpointxy{75.0}{75.0}}]{9}
  \pgftext[at={\pgfpointxy{125.0}{75.0}}]{7}
  \pgftext[at={\pgfpointxy{25.0}{25.0}}]{2}
  \pgftext[at={\pgfpointxy{75.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{125.0}{25.0}}]{1}
  \pgftext[at={\pgfpointxy{25.0}{125.0}}]{5}
  \pgftext[at={\pgfpointxy{75.0}{125.0}}]{6}
  \pgftext[at={\pgfpointxy{125.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{325.0}{425.0}}]{9}
  \pgftext[at={\pgfpointxy{375.0}{425.0}}]{7}
  \pgftext[at={\pgfpointxy{375.0}{375.0}}]{1}
  \pgftext[at={\pgfpointxy{425.0}{375.0}}]{2}
  \pgftext[at={\pgfpointxy{325.0}{375.0}}]{3}
  \pgftext[at={\pgfpointxy{375.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{325.0}}]{5}
  \pgftext[at={\pgfpointxy{325.0}{325.0}}]{6}
  \pgftext[at={\pgfpointxy{125.0}{275.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{275.0}}]{9}
  \pgftext[at={\pgfpointxy{75.0}{275.0}}]{7}
  \pgftext[at={\pgfpointxy{75.0}{225.0}}]{1}
  \pgftext[at={\pgfpointxy{125.0}{225.0}}]{2}
  \pgftext[at={\pgfpointxy{25.0}{225.0}}]{3}
  \pgftext[at={\pgfpointxy{75.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{125.0}{175.0}}]{5}
  \pgftext[at={\pgfpointxy{25.0}{175.0}}]{6}
  \pgftext[at={\pgfpointxy{275.0}{125.0}}]{8}
  \pgftext[at={\pgfpointxy{175.0}{125.0}}]{9}
  \pgftext[at={\pgfpointxy{225.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{225.0}{75.0}}]{1}
  \pgftext[at={\pgfpointxy{275.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{175.0}{75.0}}]{3}
  \pgftext[at={\pgfpointxy{225.0}{25.0}}]{4}
  \pgftext[at={\pgfpointxy{275.0}{25.0}}]{5}
  \pgftext[at={\pgfpointxy{175.0}{25.0}}]{6}
  \pgftext[top,at={\pgfpointxy{225.0}{-24.5}}]{$(a)$}
\end{pgfpicture}


==> pic/diag248.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{12.5}{12.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{125.0}{375.0}}]{3}
  \pgftext[at={\pgfpointxy{425.0}{425.0}}]{2}
  \pgftext[at={\pgfpointxy{275.0}{425.0}}]{1}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{5}
  \pgftext[at={\pgfpointxy{225.0}{325.0}}]{6}
  \pgftext[at={\pgfpointxy{375.0}{375.0}}]{4}
  \pgftext[at={\pgfpointxy{325.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{25.0}{175.0}}]{9}
  \pgftext[at={\pgfpointxy{375.0}{275.0}}]{7}
  \pgftext[at={\pgfpointxy{325.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{425.0}{175.0}}]{1}
  \pgftext[at={\pgfpointxy{175.0}{275.0}}]{8}
  \pgftext[at={\pgfpointxy{275.0}{225.0}}]{3}
  \pgftext[at={\pgfpointxy{225.0}{175.0}}]{5}
  \pgftext[at={\pgfpointxy{125.0}{125.0}}]{6}
  \pgftext[at={\pgfpointxy{75.0}{75.0}}]{4}
  \pgftext[at={\pgfpointxy{25.0}{25.0}}]{2}
  \pgftext[at={\pgfpointxy{225.0}{125.0}}]{8}
  \pgftext[at={\pgfpointxy{175.0}{75.0}}]{6}
  \pgftext[at={\pgfpointxy{275.0}{25.0}}]{9}
  \pgftext[at={\pgfpointxy{325.0}{125.0}}]{2}
  \pgftext[at={\pgfpointxy{425.0}{75.0}}]{7}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{6}
\end{pgfpicture}


==> pic/emptygrid.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{37.5}{37.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{800.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{600.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{700.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{600.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
\end{pgfpicture}


==> pic/geomtr1.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{28.0363}{43.4741}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1000.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{475.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{725.0}{225.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{702.5}{231.029}}
    \pgfpatharcaxes{240.0}{270.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{225.0}}
    \pgfpatharcaxes{90.0}{120.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{25.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{1175.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{1175.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{75.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{1125.0}{425.0}}]{6}
  \pgftext[at={\pgfpointxy{1125.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{275.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{325.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{1075.0}{425.0}}]{3}
  \pgftext[at={\pgfpointxy{1075.0}{375.0}}]{2}
  \pgftext[at={\pgfpointxy{1075.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{1075.0}{175.0}}]{9}
  \pgftext[at={\pgfpointxy{1075.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{1075.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{275.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{1025.0}{175.0}}]{1}
  \pgftext[at={\pgfpointxy{1025.0}{125.0}}]{2}
  \pgftext[at={\pgfpointxy{175.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{225.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{275.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{975.0}{275.0}}]{8}
  \pgftext[at={\pgfpointxy{975.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{975.0}{175.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{175.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{925.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{925.0}{275.0}}]{4}
  \pgftext[at={\pgfpointxy{25.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{325.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{875.0}{425.0}}]{7}
  \pgftext[at={\pgfpointxy{875.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{875.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{375.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{825.0}{125.0}}]{5}
  \pgftext[at={\pgfpointxy{825.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{25.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{325.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{425.0}{25.0}}]{9}
  \pgftext[at={\pgfpointxy{775.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{775.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{775.0}{75.0}}]{3}
  \pgftext[at={\pgfpointxy{775.0}{25.0}}]{9}
  \pgftext[bottom,at={\pgfpointxy{600.0}{237.0}}]{clockwise}
  \pgftext[top,at={\pgfpointxy{600.0}{213.0}}]{$90^\circ$-rotation}
\end{pgfpicture}


==> pic/gurth.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{25.0}{50.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{800.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{600.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{700.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{600.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetstrokecolor{acad2004aci140}
    \pgfpathmoveto{\pgfpointxy{900.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{50.0}{850.0}}]{\f8}
  \pgftext[at={\pgfpointxy{250.0}{850.0}}]{\f3}
  \pgftext[at={\pgfpointxy{350.0}{850.0}}]{\f7}
  \pgftext[at={\pgfpointxy{450.0}{850.0}}]{\f6}
  \pgftext[at={\pgfpointxy{150.0}{750.0}}]{\f2}
  \pgftext[at={\pgfpointxy{650.0}{750.0}}]{\f6}
  \pgftext[at={\pgfpointxy{50.0}{650.0}}]{\f1}
  \pgftext[at={\pgfpointxy{350.0}{650.0}}]{\f5}
  \pgftext[at={\pgfpointxy{750.0}{650.0}}]{\f7}
  \pgftext[at={\pgfpointxy{50.0}{550.0}}]{\f5}
  \pgftext[at={\pgfpointxy{250.0}{550.0}}]{\f8}
  \pgftext[at={\pgfpointxy{50.0}{450.0}}]{\f9}
  \pgftext[at={\pgfpointxy{850.0}{450.0}}]{\f7}
  \pgftext[at={\pgfpointxy{850.0}{350.0}}]{\f6}
  \pgftext[at={\pgfpointxy{650.0}{350.0}}]{\f4}
  \pgftext[at={\pgfpointxy{150.0}{250.0}}]{\f8}
  \pgftext[at={\pgfpointxy{250.0}{150.0}}]{\f9}
  \pgftext[at={\pgfpointxy{550.0}{250.0}}]{\f9}
  \pgftext[at={\pgfpointxy{550.0}{50.0}}]{\f4}
  \pgftext[at={\pgfpointxy{450.0}{50.0}}]{\f8}
  \pgftext[at={\pgfpointxy{850.0}{250.0}}]{\f3}
  \pgftext[at={\pgfpointxy{750.0}{150.0}}]{\f2}
  \pgftext[at={\pgfpointxy{650.0}{50.0}}]{\f1}
  \pgftext[at={\pgfpointxy{350.0}{350.0}}]{\a89}
  \pgftext[at={\pgfpointxy{850.0}{50.0}}]{\a59}
\end{pgfpicture}


==> pic/nosol.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{50.0}{62.5}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{75.0}{425.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{425.0}}]{3}
  \pgftext[at={\pgfpointxy{425.0}{375.0}}]{2}
  \pgftext[at={\pgfpointxy{425.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{25.0}{125.0}}]{3}
  \pgftext[at={\pgfpointxy{25.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{325.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{375.0}}]{1}
  \pgftext[at={\pgfpointxy{375.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{75.0}}]{1}
  \pgftext[at={\pgfpointxy{75.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{125.0}{275.0}}]{6}
  \pgftext[at={\pgfpointxy{275.0}{325.0}}]{6}
  \pgftext[at={\pgfpointxy{325.0}{175.0}}]{6}
  \pgftext[at={\pgfpointxy{175.0}{125.0}}]{6}
  \pgftext[at={\pgfpointxy{125.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{25.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{325.0}{425.0}}]{7}
  \pgftext[at={\pgfpointxy{425.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{5}
  \pgftext[at={\pgfpointxy{325.0}{375.0}}]{5}
  \pgftext[at={\pgfpointxy{375.0}{125.0}}]{5}
  \pgftext[at={\pgfpointxy{225.0}{225.0}}]{6}
\end{pgfpicture}


==> pic/notation.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{100.0}{150.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{675.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{75.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{75.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{75.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{75.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{75.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{75.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{75.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{75.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{150.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{150.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{150.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{225.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{225.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{600.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{600.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{600.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{600.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{300.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{300.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{300.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{375.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{375.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{375.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{375.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{375.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{375.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{375.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{375.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{525.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{525.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{525.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{525.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{525.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{49.6106}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{175.389}}
    \pgfpathlineto{\pgfpointxy{600.0}{274.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{400.389}}
    \pgfpathlineto{\pgfpointxy{600.0}{499.611}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{600.0}{625.389}}
    \pgfpathlineto{\pgfpointxy{600.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{675.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{675.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{525.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{525.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{525.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{525.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{525.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{525.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{525.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{525.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{375.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{375.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{375.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{375.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{375.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{375.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{375.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{375.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{300.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{300.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{300.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{225.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{150.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{150.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{150.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{75.0}}
    \pgfpathlineto{\pgfpointxy{49.6106}{75.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{175.389}{75.0}}
    \pgfpathlineto{\pgfpointxy{274.611}{75.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.389}{75.0}}
    \pgfpathlineto{\pgfpointxy{499.611}{75.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{625.389}{75.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{75.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{675.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{0.0}{675.0}}
    \pgfpathlineto{\pgfpointxy{88.383}{586.617}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{136.617}{538.383}}
    \pgfpathlineto{\pgfpointxy{313.383}{361.617}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{361.617}{313.383}}
    \pgfpathlineto{\pgfpointxy{538.383}{136.617}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{586.617}{88.383}}
    \pgfpathlineto{\pgfpointxy{712.5}{-37.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{89.2521}{88.0777}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{137.938}{136.123}}
    \pgfpathlineto{\pgfpointxy{316.515}{312.351}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{365.056}{360.252}}
    \pgfpathlineto{\pgfpointxy{543.852}{536.696}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetdash{{1.5pt}{2pt}}{0pt}
    \pgfpathmoveto{\pgfpointxy{592.099}{584.309}}
    \pgfpathlineto{\pgfpointxy{712.5}{703.125}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[bottom,at={\pgfpointxy{37.5}{684.0}}]{$c_1$}
  \pgftext[bottom,at={\pgfpointxy{112.5}{684.0}}]{$c_2$}
  \pgftext[bottom,at={\pgfpointxy{187.5}{684.0}}]{$c_3$}
  \pgftext[bottom,at={\pgfpointxy{262.5}{684.0}}]{$c_4$}
  \pgftext[bottom,at={\pgfpointxy{337.5}{684.0}}]{$c_5$}
  \pgftext[bottom,at={\pgfpointxy{412.5}{684.0}}]{$c_6$}
  \pgftext[bottom,at={\pgfpointxy{487.5}{684.0}}]{$c_7$}
  \pgftext[bottom,at={\pgfpointxy{562.5}{684.0}}]{$c_8$}
  \pgftext[bottom,at={\pgfpointxy{637.5}{684.0}}]{$c_9$}
  \pgftext[right,at={\pgfpointxy{-9.0}{637.5}}]{$r_1$}
  \pgftext[right,at={\pgfpointxy{-9.0}{562.5}}]{$r_2$}
  \pgftext[right,at={\pgfpointxy{-9.0}{487.5}}]{$r_3$}
  \pgftext[right,at={\pgfpointxy{-9.0}{412.5}}]{$r_4$}
  \pgftext[right,at={\pgfpointxy{-9.0}{337.5}}]{$r_5$}
  \pgftext[right,at={\pgfpointxy{-9.0}{262.5}}]{$r_6$}
  \pgftext[right,at={\pgfpointxy{-9.0}{187.5}}]{$r_7$}
  \pgftext[right,at={\pgfpointxy{-9.0}{112.5}}]{$r_8$}
  \pgftext[right,at={\pgfpointxy{-9.0}{37.5}}]{$r_9$}
  \pgftext[at={\pgfpointxy{112.5}{562.5}}]{box 1}
  \pgftext[at={\pgfpointxy{337.5}{562.5}}]{box 2}
  \pgftext[at={\pgfpointxy{562.5}{562.5}}]{box 3}
  \pgftext[at={\pgfpointxy{112.5}{337.5}}]{box 4}
  \pgftext[at={\pgfpointxy{337.5}{337.5}}]{box 5}
  \pgftext[at={\pgfpointxy{562.5}{337.5}}]{box 6}
  \pgftext[at={\pgfpointxy{112.5}{112.5}}]{box 7}
  \pgftext[at={\pgfpointxy{337.5}{112.5}}]{box 8}
  \pgftext[at={\pgfpointxy{562.5}{112.5}}]{box 9}
  \pgftext[at={\pgfpointxy{487.5}{412.5}}]{$r_4c_7$}
  \pgftext[left,at={\pgfpointxy{721.5}{-37.5}}]{main diagonal}
  \pgftext[left,at={\pgfpointxy{721.5}{703.125}}]{auxiliary diagonal}
\end{pgfpicture}


==> pic/relab1.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{150.0}{75.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{-50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{-50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{-50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{-50.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{-50.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{-50.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{-50.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{425.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{775.0}{225.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{752.5}{231.029}}
    \pgfpatharcaxes{240.0}{270.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{775.0}{225.0}}
    \pgfpatharcaxes{90.0}{120.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1000.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1050.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{800.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{800.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{800.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{1250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{-25.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{375.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{-25.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{25.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{-25.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{25.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{225.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{275.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{375.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{225.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{275.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{175.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{225.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{75.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{125.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{-25.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{75.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{275.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{275.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{325.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{-25.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{275.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{325.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{9}
  \pgftext[bottom,at={\pgfpointxy{600.0}{237.0}}]{relabelling}
  \pgftext[at={\pgfpointxy{825.0}{425.0}}]{\4}
  \pgftext[at={\pgfpointxy{1225.0}{425.0}}]{\8}
  \pgftext[at={\pgfpointxy{825.0}{375.0}}]{\6}
  \pgftext[at={\pgfpointxy{875.0}{375.0}}]{\8}
  \pgftext[at={\pgfpointxy{825.0}{325.0}}]{\3}
  \pgftext[at={\pgfpointxy{875.0}{325.0}}]{\2}
  \pgftext[at={\pgfpointxy{925.0}{325.0}}]{\1}
  \pgftext[at={\pgfpointxy{1075.0}{325.0}}]{\9}
  \pgftext[at={\pgfpointxy{1125.0}{325.0}}]{\4}
  \pgftext[at={\pgfpointxy{1225.0}{325.0}}]{\7}
  \pgftext[at={\pgfpointxy{1075.0}{275.0}}]{\1}
  \pgftext[at={\pgfpointxy{1125.0}{275.0}}]{\2}
  \pgftext[at={\pgfpointxy{975.0}{225.0}}]{\8}
  \pgftext[at={\pgfpointxy{1025.0}{225.0}}]{\5}
  \pgftext[at={\pgfpointxy{1075.0}{225.0}}]{\7}
  \pgftext[at={\pgfpointxy{925.0}{175.0}}]{\3}
  \pgftext[at={\pgfpointxy{975.0}{175.0}}]{\4}
  \pgftext[at={\pgfpointxy{825.0}{125.0}}]{\7}
  \pgftext[at={\pgfpointxy{925.0}{125.0}}]{\4}
  \pgftext[at={\pgfpointxy{1125.0}{125.0}}]{\1}
  \pgftext[at={\pgfpointxy{1125.0}{75.0}}]{\5}
  \pgftext[at={\pgfpointxy{1175.0}{75.0}}]{\2}
  \pgftext[at={\pgfpointxy{825.0}{25.0}}]{\8}
  \pgftext[at={\pgfpointxy{1125.0}{25.0}}]{\7}
  \pgftext[at={\pgfpointxy{1175.0}{25.0}}]{\3}
  \pgftext[at={\pgfpointxy{1225.0}{25.0}}]{\9}
  \pgftext[top,at={\pgfpointxy{600.0}{213.0}}]{\smlrelabelling}
\end{pgfpicture}


==> pic/smallemptygrid.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{62.5}{50.0}}

  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
\end{pgfpicture}


==> pic/swap1.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{137.5}{75.0}}

  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci11}
    \pgfsetstrokecolor{acad2004aci11}
    \pgfpathmoveto{\pgfpointxy{850.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{0.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci11}
    \pgfsetstrokecolor{acad2004aci11}
    \pgfpathmoveto{\pgfpointxy{750.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{100.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{50.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{50.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{250.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{250.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{350.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{350.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{450.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{450.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{475.0}{225.0}}
    \pgfpathlineto{\pgfpointxy{725.0}{225.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{702.5}{231.029}}
    \pgfpatharcaxes{240.0}{270.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{725.0}{225.0}}
    \pgfpatharcaxes{90.0}{120.0}{\pgfpointxy{45.0}{0.0}}{\pgfpointxy{0.0}{45.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{750.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{50.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{50.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{0.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{850.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{850.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{900.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{950.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{950.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1000.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1000.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1050.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1050.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1100.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1100.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{1150.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1150.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{1200.0}{0.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{100.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{100.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{150.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{150.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{200.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{200.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{250.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{250.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{300.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{300.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{350.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{350.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{750.0}{400.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{400.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{750.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{1200.0}{450.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{125.0}{-12.5}}
    \pgfpatharcaxes{241.928}{298.072}{\pgfpointxy{212.5}{0.0}}{\pgfpointxy{0.0}{212.5}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{302.203}{-16.8381}}
    \pgfpatharcaxes{263.476}{298.072}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{325.0}{-12.5}}
    \pgfpatharcaxes{118.072}{152.669}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{141.302}{-29.0146}}
    \pgfpatharcaxes{27.3314}{61.9275}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{125.0}{-12.5}}
    \pgfpatharcaxes{241.928}{276.524}{\pgfpointxy{39.0217}{0.0}}{\pgfpointxy{0.0}{39.0217}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[at={\pgfpointxy{25.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{75.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{25.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{75.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{125.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{275.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{325.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{425.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{275.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{175.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{225.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{275.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{175.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{25.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{125.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{325.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{325.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{375.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{25.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{325.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{375.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{425.0}{25.0}}]{9}
  \pgftext[bottom,at={\pgfpointxy{600.0}{237.0}}]{swap columns}
  \pgftext[top,at={\pgfpointxy{600.0}{213.0}}]{3 and 7}
  \pgftext[at={\pgfpointxy{775.0}{425.0}}]{4}
  \pgftext[at={\pgfpointxy{1175.0}{425.0}}]{8}
  \pgftext[at={\pgfpointxy{775.0}{375.0}}]{6}
  \pgftext[at={\pgfpointxy{825.0}{375.0}}]{8}
  \pgftext[at={\pgfpointxy{775.0}{325.0}}]{3}
  \pgftext[at={\pgfpointxy{825.0}{325.0}}]{2}
  \pgftext[at={\pgfpointxy{1075.0}{325.0}}]{1}
  \pgftext[at={\pgfpointxy{1025.0}{325.0}}]{9}
  \pgftext[at={\pgfpointxy{875.0}{325.0}}]{4}
  \pgftext[at={\pgfpointxy{1175.0}{325.0}}]{7}
  \pgftext[at={\pgfpointxy{1025.0}{275.0}}]{1}
  \pgftext[at={\pgfpointxy{875.0}{275.0}}]{2}
  \pgftext[at={\pgfpointxy{925.0}{225.0}}]{8}
  \pgftext[at={\pgfpointxy{975.0}{225.0}}]{5}
  \pgftext[at={\pgfpointxy{1025.0}{225.0}}]{7}
  \pgftext[at={\pgfpointxy{1075.0}{175.0}}]{3}
  \pgftext[at={\pgfpointxy{925.0}{175.0}}]{4}
  \pgftext[at={\pgfpointxy{775.0}{125.0}}]{7}
  \pgftext[at={\pgfpointxy{1075.0}{125.0}}]{4}
  \pgftext[at={\pgfpointxy{875.0}{125.0}}]{1}
  \pgftext[at={\pgfpointxy{875.0}{75.0}}]{5}
  \pgftext[at={\pgfpointxy{1125.0}{75.0}}]{2}
  \pgftext[at={\pgfpointxy{775.0}{25.0}}]{8}
  \pgftext[at={\pgfpointxy{875.0}{25.0}}]{7}
  \pgftext[at={\pgfpointxy{1125.0}{25.0}}]{3}
  \pgftext[at={\pgfpointxy{1175.0}{25.0}}]{9}
\end{pgfpicture}


==> pic/xw1.pgf <==
%% DO NOT FORGET TO \usepackage{pgf,acadpgf}
\begin{pgfpicture}
  \pgfsetxvec{\pgfpoint{\acadpgfunit}{0pt}}
  \pgfsetyvec{\pgfpoint{0pt}{\acadpgfunit}}
  \pgfsetlinewidth{\acadpgflinewidth}
  \pgftransformshift{\pgfpointxy{125.0}{-325.0}}

  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci254}
    \pgfpathmoveto{\pgfpointxy{200.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{900.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci254}
    \pgfpathmoveto{\pgfpointxy{200.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{800.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci254}
    \pgfpathmoveto{\pgfpointxy{500.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{900.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetfillcolor{acad2004aci254}
    \pgfpathmoveto{\pgfpointxy{500.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{800.0}}
    \pgfpathclose
    \pgfusepath{fill,stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{0.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{900.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{100.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{100.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{200.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{200.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{300.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{300.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{800.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{800.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{400.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{400.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{500.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{500.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{600.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{600.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{700.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{700.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{800.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{800.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{900.0}{450.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{900.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{700.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{700.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfsetlinewidth{0.50mm}
    \pgfpathmoveto{\pgfpointxy{0.0}{600.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{600.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \begin{pgfscope}
    \pgfpathmoveto{\pgfpointxy{0.0}{500.0}}
    \pgfpathlineto{\pgfpointxy{900.0}{500.0}}
    \pgfusepath{stroke}
  \end{pgfscope}
  \pgftext[right,at={\pgfpointxy{-12.0}{850.0}}]{$r_1$}
  \pgftext[right,at={\pgfpointxy{-12.0}{750.0}}]{$r_2$}
  \pgftext[bottom,at={\pgfpointxy{250.0}{912.0}}]{$c_3$}
  \pgftext[bottom,at={\pgfpointxy{550.0}{912.0}}]{$c_6$}
  \pgftext[at={\pgfpointxy{250.0}{850.0}}]{\a}
  \pgftext[at={\pgfpointxy{550.0}{850.0}}]{\a}
  \pgftext[at={\pgfpointxy{550.0}{750.0}}]{\a}
  \pgftext[at={\pgfpointxy{250.0}{750.0}}]{\a}
  \pgftext[at={\pgfpointxy{50.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{50.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{150.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{150.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{350.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{350.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{450.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{450.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{650.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{650.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{750.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{750.0}{750.0}}]{\b}
  \pgftext[at={\pgfpointxy{850.0}{850.0}}]{\b}
  \pgftext[at={\pgfpointxy{850.0}{750.0}}]{\b}
\end{pgfpicture}

